The role of the background in past and future X-ray missions

Background has played an important role in X-ray missions, limiting the exploitation of science data in several and sometimes unexpected ways. In this presentation I review past X-ray missions focusing on some important lessons we can learn from them. I then go on discussing prospects for overcoming background related limitations in future ones.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

